Order-unity argument for structure-generated "extra" expansion

Self-consistent treatment of cosmological structure formation and expansion within the context of classical general relativity may lead to "extra" expansion above that expected in a structureless universe. We argue that in comparison to an early-epoch, extrapolated Einstein-de Sitter model, about 10-15% "extra" expansion is sufficient at the present to render superfluous the "dark energy" 68% contribution to the energy density budget, and that this is observationally realistic.

==> aeff_needed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0300bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,1408){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,2302){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,3195){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,4089){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,4983){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,5877){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,6770){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,7664){\makebox(0,0)[r]{\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1892,968){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2874,968){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3855,968){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4837,968){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5819,968){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6800,968){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7782,968){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8764,968){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9745,968){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10727,968){\makebox(0,0){\strut{}18}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(352,4759){\rotatebox{90}{\makebox(0,0){\strut{}scale factor $\abg$ or $\aeff$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6309,308){\makebox(0,0){\strut{}$t$ (Gyr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      %\put(7499,7828){\makebox(0,0)[r]{\strut{}\small          EdS}}%
      \put(5999,7728){\makebox(0,0)[r]{\strut{}{\small          EdS}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6699,7388){\makebox(0,0)[r]{\strut{}{\small $\aeff(t,P_k\initial)$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6299,6948){\makebox(0,0)[r]{\strut{}{\small $\Lambda$CDM}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6499,6508){\makebox(0,0)[r]{\strut{}{\small slope $\Hzeroeff$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6499,6068){\makebox(0,0)[r]{\strut{}{\small slope $\Honebg$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6499,5628){\makebox(0,0)[r]{\strut{}{\small slope $\Hzerobg$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.6]{aeff_needed}}%
    \gplfronttext
  \end{picture}%
\endgroup

